RacerF: Lightweight Static Data Race Detection for C Code

We present a novel static analysis for thread-modular data race detection. Our approach exploits static analysis of sequential program behaviour whose results are generalised for multi-threaded programs using a combination of lightweight under- and over-approximating methods. We have implemented this approach in a new tool called RacerF as a plugin of the Frama-C platform. RacerF can leverage several analysis backends, most notably the Frama-C's abstract interpreter EVA. Although our methods are mostly heuristic without providing formal guarantees, our experimental evaluation shows that even for intricate programs, RacerF can provide very precise results competitive with more heavy-weight approaches while being faster than them.

==> figs/race_automaton.tikz <==
 \begin{tikzpicture}[shorten >=1pt,node distance=3cm,auto]
        \tikzstyle{state}=[thick,draw=black,fill=green!10, minimum size=10mm,rounded corners=0.15cm]

        
        \node[state, align=center] (R) [xshift=-10mm] 
            {$\mathsf{ReadOnly}$\\(\textit{owner})}; 
            
        \node[state, align=center, fill=red!10] (E) [above of=R, yshift=5mm] 
            {$\mathsf{Exclusive}$\\(\textit{owner})}; 
            
        \node[state] (S) [right of=R, xshift=25mm] 
            {$\mathsf{Shared}$}; 
            
        \node[state, fill=red!10] (SM) [above of=S, yshift=5mm] 
            {$\mathsf{SharedMod}$};

        
        \node[left of=R, xshift=0cm] (I1) {$\;$};
        
        \node[left of=E, xshift=0cm] (I2) {$\;$};

        %% Edges

        \draw[-stealth'] (I1) -- node [below, align=center, xshift=-5mm] {$\mathsf{read}$, t = owner} (R);


        \draw[-stealth'] (I2) -- node [above, align=center, xshift=-5mm] {$\mathsf{write}$, t = owner} (E);
    
        \draw[-stealth'] (R) to [loop below] (R) node [below=33pt] 
            {$\mathsf{read}$, t = owner};

        \draw[-stealth'] (E) to [loop above] (E) node [above=33pt] 
            {$\ast$, t = owner};

        \draw[-stealth'] (SM) to [loop above] (SM) node [above=33pt] 
            {$\ast$};

        \draw[-stealth'] (S) to [loop below] (S) node [below=33pt] 
            {$\mathsf{read}$, $\ast$};


        \draw[-stealth'] (R) -- node [below, align=center] {$\mathsf{read}$, t $\neq$ owner} (S);
        \draw[-stealth'] (R) -- node [left, align=center] {$\mathsf{write}$, t $=$ owner} (E);
        \draw[-stealth'] (E) -- node [above, align=center] {$\ast$, t $\neq$ owner} (SM);
        \draw[-stealth'] (S) -- node [right, align=center] {$\mathsf{write}$, $\ast$} (SM);

        \draw[-stealth'] (R.80) -- node [right, xshift=-3mm, yshift=-3mm, align=center] {$\mathsf{write}$,  t $\neq$ owner} (SM.190);

\end{tikzpicture}
